Multigoal-oriented a posteriori error control for heated material processing using a generalized Boussinesq model

In this work, we develop a posteriori error control for a generalized Boussinesq model in which thermal conductivity and viscosity are temperature-dependent. Therein, the stationary Navier-Stokes equations are coupled with a stationary heat equation. The coupled problem is modeled and solved in a monolithic fashion. The focus is on multigoal-oriented error estimation with the dual-weighted residual method in which an adjoint problem is utilized to obtain sensitivity measures with respect to several goal functionals. The error localization is achieved with the help of a partition-of-unity in a weak formulation, which is specifically convenient for coupled problems as we have at hand. The error indicators are used to employ adaptive algorithms, which are substantiated with several numerical tests such as one benchmark and two further experiments that are motivated from laser material processing. Therein, error reductions and effectivity indices are consulted to establish the robustness and efficiency of our framework.

==> Figures/Examplecoldtowarm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,1439){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,2174){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,2909){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,3644){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3016,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4909,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3962,4709){\makebox(0,0){\strut{}cold to warm}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4950,4206){\makebox(0,0)[r]{\strut{} \footnotesize Error in $p_{\text{diff}}$}}%
      \csname LTb\endcsname%
      \put(4950,3986){\makebox(0,0)[r]{\strut{} \footnotesize Error Estimator of $p_{\text{diff}}$}}%
      \csname LTb\endcsname%
      \put(4950,3766){\makebox(0,0)[r]{\strut{}$\mathcal{O}(\text{DOFs}^-1)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/Examplecoldtowarm-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Examplewarmtocold.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,1439){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,2174){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,2909){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,3644){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3016,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4909,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3962,4709){\makebox(0,0){\strut{}warm to cold}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4950,4206){\makebox(0,0)[r]{\strut{} \footnotesize Error in $p_{\text{diff}}$}}%
      \csname LTb\endcsname%
      \put(4950,3986){\makebox(0,0)[r]{\strut{} \footnotesize Error Estimator of $p_{\text{diff}}$}}%
      \csname LTb\endcsname%
      \put(4950,3766){\makebox(0,0)[r]{\strut{}$\mathcal{O}(\text{DOFs}^-1)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/Examplewarmtocold-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/LaseronSquareCombinedError.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-10}}%
      \csname LTb\endcsname%
      \put(990,1229){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%
      \put(990,1754){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,2279){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,2804){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3329){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(990,3854){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}10000}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(2542,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3963,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(5383,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3962,4709){\makebox(0,0){\strut{}Laser on Square}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4206){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_\mathfrak{E}$}}%
      \csname LTb\endcsname%
      \put(5816,3986){\makebox(0,0)[r]{\strut{} \footnotesize Error Estimator of $J_\mathfrak{E}$}}%
      \csname LTb\endcsname%
      \put(5816,3766){\makebox(0,0)[r]{\strut{} \footnotesize Error in $\bar{|v|}$}}%
      \csname LTb\endcsname%
      \put(5816,3546){\makebox(0,0)[r]{\strut{} \footnotesize Error in $\bar{T}$}}%
      \csname LTb\endcsname%
      \put(5816,3326){\makebox(0,0)[r]{\strut{}$\mathcal{O}(\text{DOFs}^-\frac{3}{2})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/LaseronSquareCombinedError-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/LaseronSquareCombinedIeff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(726,1929){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(726,3154){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(726,4379){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(858,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(2344,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3831,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(5317,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3830,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3830,4709){\makebox(0,0){\strut{}Laser on Square}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4206){\makebox(0,0)[r]{\strut{} \footnotesize  $I_{eff}$ $J_\mathfrak{E}$}}%
      \csname LTb\endcsname%
      \put(5816,3986){\makebox(0,0)[r]{\strut{} \footnotesize  $I_{eff,p}$ $J_\mathfrak{E}$}}%
      \csname LTb\endcsname%
      \put(5816,3766){\makebox(0,0)[r]{\strut{} \footnotesize  $I_{eff,a}$ $J_\mathfrak{E}$}}%
      \csname LTb\endcsname%
      \put(5816,3546){\makebox(0,0)[r]{\strut{}1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/LaseronSquareCombinedIeff-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/LaseronSquareMeanError.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-07}}%
      \csname LTb\endcsname%
      \put(990,1163){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,1623){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,2082){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,2542){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,3001){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3460){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,3920){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(2542,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3963,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(5383,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3962,4709){\makebox(0,0){\strut{}Laser on Square}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4206){\makebox(0,0)[r]{\strut{} \footnotesize Error in $\bar{\T}$}}%
      \csname LTb\endcsname%
      \put(5816,3986){\makebox(0,0)[r]{\strut{} \footnotesize Error Estimator of $\bar{\T}$}}%
      \csname LTb\endcsname%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}$\mathcal{O}(\text{DOFs}^-\frac{3}{2})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/LaseronSquareMeanError-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/LaseronSquareMeanIeff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(726,1929){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(726,3154){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(726,4379){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(858,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(2840,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4821,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3830,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3830,4709){\makebox(0,0){\strut{}Laser on Square}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2574,4206){\makebox(0,0)[r]{\strut{} \footnotesize $I_{eff}$ $\bar{\T}$}}%
      \csname LTb\endcsname%
      \put(2574,3986){\makebox(0,0)[r]{\strut{} \footnotesize $I_{eff,p}$ $\bar{\T}$}}%
      \csname LTb\endcsname%
      \put(2574,3766){\makebox(0,0)[r]{\strut{} \footnotesize $I_{eff,a}$ $\bar{\T}$}}%
      \csname LTb\endcsname%
      \put(2574,3546){\makebox(0,0)[r]{\strut{}1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/LaseronSquareMeanIeff-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/LaseronSquareMeanVelociityError.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-10}}%
      \csname LTb\endcsname%
      \put(990,1229){\makebox(0,0)[r]{\strut{}1e-09}}%
      \csname LTb\endcsname%
      \put(990,1754){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%
      \put(990,2279){\makebox(0,0)[r]{\strut{}1e-07}}%
      \csname LTb\endcsname%
      \put(990,2804){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,3329){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,3854){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(2542,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3963,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(5383,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3962,4709){\makebox(0,0){\strut{}Laser on Square}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4206){\makebox(0,0)[r]{\strut{} \footnotesize Error in $\bar{|v|}$}}%
      \csname LTb\endcsname%
      \put(5816,3986){\makebox(0,0)[r]{\strut{} \footnotesize Error Estimator of $\bar{|v|}$}}%
      \csname LTb\endcsname%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}$\mathcal{O}(\text{DOFs}^-\frac{3}{2})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/LaseronSquareMeanVelociityError-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/LaseronSquareMeanVelociityIeff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(594,2542){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(594,4379){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(726,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(2752,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4777,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3764,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3764,4709){\makebox(0,0){\strut{}Laser on Square}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2706,4206){\makebox(0,0)[r]{\strut{} \footnotesize $I_{eff}$ $\bar{|v|}$}}%
      \csname LTb\endcsname%
      \put(2706,3986){\makebox(0,0)[r]{\strut{} \footnotesize $I_{eff,p}$ $\bar{|v|}$}}%
      \csname LTb\endcsname%
      \put(2706,3766){\makebox(0,0)[r]{\strut{} \footnotesize $I_{eff,a}$ $\bar{|v|}$}}%
      \csname LTb\endcsname%
      \put(2706,3546){\makebox(0,0)[r]{\strut{}1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/LaseronSquareMeanVelociityIeff-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/YSplitterErrorConfig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%
      \put(990,1163){\makebox(0,0)[r]{\strut{}1e-07}}%
      \csname LTb\endcsname%
      \put(990,1623){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,2082){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,2542){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,3001){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,3460){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3920){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(2146,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3171,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4195,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(5219,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3170,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3170,4709){\makebox(0,0){\strut{}Configuration 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6212,4269){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_c$}}%
      \csname LTb\endcsname%
      \put(6212,4049){\makebox(0,0)[r]{\strut{} \footnotesize  $\eta_h$}}%
      \csname LTb\endcsname%
      \put(6212,3829){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_1$}}%
      \csname LTb\endcsname%
      \put(6212,3609){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_2$}}%
      \csname LTb\endcsname%
      \put(6212,3389){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_4$}}%
      \csname LTb\endcsname%
      \put(6212,3169){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_5$}}%
      \csname LTb\endcsname%
      \put(6212,2949){\makebox(0,0)[r]{\strut{} \footnotesize $\text{DOFs}^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/YSplitterErrorConfig1-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/YSplitterErrorConfig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%
      \put(990,1112){\makebox(0,0)[r]{\strut{}1e-07}}%
      \csname LTb\endcsname%
      \put(990,1521){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,1929){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,2337){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,2746){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,3154){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3562){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,3971){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(2146,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3171,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4195,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(5219,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3170,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3170,4709){\makebox(0,0){\strut{}Configuration 2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6212,4269){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_c$}}%
      \csname LTb\endcsname%
      \put(6212,4049){\makebox(0,0)[r]{\strut{} \footnotesize  $\eta_h$}}%
      \csname LTb\endcsname%
      \put(6212,3829){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_1$}}%
      \csname LTb\endcsname%
      \put(6212,3609){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_2$}}%
      \csname LTb\endcsname%
      \put(6212,3389){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_4$}}%
      \csname LTb\endcsname%
      \put(6212,3169){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_5$}}%
      \csname LTb\endcsname%
      \put(6212,2949){\makebox(0,0)[r]{\strut{} \footnotesize $\text{DOFs}^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/YSplitterErrorConfig2-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/YSplitterErrorConfig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%
      \put(990,1038){\makebox(0,0)[r]{\strut{}1e-07}}%
      \csname LTb\endcsname%
      \put(990,1372){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,1706){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,2040){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,2374){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,2709){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3043){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,3377){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(990,3711){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(990,4045){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}1000}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(2146,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3171,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4195,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(5219,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3170,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3170,4709){\makebox(0,0){\strut{}Configuration 3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6212,4269){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_c$}}%
      \csname LTb\endcsname%
      \put(6212,4049){\makebox(0,0)[r]{\strut{} \footnotesize  $\eta_h$}}%
      \csname LTb\endcsname%
      \put(6212,3829){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_1$}}%
      \csname LTb\endcsname%
      \put(6212,3609){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_2$}}%
      \csname LTb\endcsname%
      \put(6212,3389){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_3$}}%
      \csname LTb\endcsname%
      \put(6212,3169){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_4$}}%
      \csname LTb\endcsname%
      \put(6212,2949){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_5$}}%
      \csname LTb\endcsname%
      \put(6212,2729){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_6$}}%
      \csname LTb\endcsname%
      \put(6212,2509){\makebox(0,0)[r]{\strut{} \footnotesize $\text{DOFs}^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/YSplitterErrorConfig3-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/YSplitterErrorConfig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-10}}%
      \csname LTb\endcsname%
      \put(990,1229){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%
      \put(990,1754){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,2279){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,2804){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3329){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(990,3854){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}10000}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(2146,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3171,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4195,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(5219,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3170,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3170,4709){\makebox(0,0){\strut{}Configuration 4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6212,4269){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_c$}}%
      \csname LTb\endcsname%
      \put(6212,4049){\makebox(0,0)[r]{\strut{} \footnotesize  $\eta_h$}}%
      \csname LTb\endcsname%
      \put(6212,3829){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_1$}}%
      \csname LTb\endcsname%
      \put(6212,3609){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_2$}}%
      \csname LTb\endcsname%
      \put(6212,3389){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_3$}}%
      \csname LTb\endcsname%
      \put(6212,3169){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_4$}}%
      \csname LTb\endcsname%
      \put(6212,2949){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_5$}}%
      \csname LTb\endcsname%
      \put(6212,2729){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_6$}}%
      \csname LTb\endcsname%
      \put(6212,2509){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_7$}}%
      \csname LTb\endcsname%
      \put(6212,2289){\makebox(0,0)[r]{\strut{} \footnotesize $\text{DOFs}^{-1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/YSplitterErrorConfig4-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/YSplitterErrorConfig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%
      \put(990,1112){\makebox(0,0)[r]{\strut{}1e-07}}%
      \csname LTb\endcsname%
      \put(990,1521){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,1929){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,2337){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,2746){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,3154){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3562){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,3971){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(2146,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3171,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4195,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(5219,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3170,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3170,4709){\makebox(0,0){\strut{}Configuration 5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6212,4269){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_c$}}%
      \csname LTb\endcsname%
      \put(6212,4049){\makebox(0,0)[r]{\strut{} \footnotesize  $\eta_h$}}%
      \csname LTb\endcsname%
      \put(6212,3829){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_1$}}%
      \csname LTb\endcsname%
      \put(6212,3609){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_2$}}%
      \csname LTb\endcsname%
      \put(6212,3389){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_3$}}%
      \csname LTb\endcsname%
      \put(6212,3169){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_4$}}%
      \csname LTb\endcsname%
      \put(6212,2949){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_5$}}%
      \csname LTb\endcsname%
      \put(6212,2729){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_6$}}%
      \csname LTb\endcsname%
      \put(6212,2509){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_7$}}%
      \csname LTb\endcsname%
      \put(6212,2289){\makebox(0,0)[r]{\strut{}$\mathcal{O}(\text{DOFs}^-\frac{3}{2})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/YSplitterErrorConfig5-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/YSplitterErrorConfig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%
      \put(990,1163){\makebox(0,0)[r]{\strut{}1e-07}}%
      \csname LTb\endcsname%
      \put(990,1623){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,2082){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,2542){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,3001){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,3460){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3920){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(2146,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3171,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4195,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(5219,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3170,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3170,4709){\makebox(0,0){\strut{}Configuration 6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6212,4269){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_c$}}%
      \csname LTb\endcsname%
      \put(6212,4049){\makebox(0,0)[r]{\strut{} \footnotesize  $\eta_h$}}%
      \csname LTb\endcsname%
      \put(6212,3829){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_1$}}%
      \csname LTb\endcsname%
      \put(6212,3609){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_2$}}%
      \csname LTb\endcsname%
      \put(6212,3389){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_3$}}%
      \csname LTb\endcsname%
      \put(6212,3169){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_4$}}%
      \csname LTb\endcsname%
      \put(6212,2949){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_5$}}%
      \csname LTb\endcsname%
      \put(6212,2729){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_6$}}%
      \csname LTb\endcsname%
      \put(6212,2509){\makebox(0,0)[r]{\strut{} \footnotesize Error in $J_7$}}%
      \csname LTb\endcsname%
      \put(6212,2289){\makebox(0,0)[r]{\strut{}$\mathcal{O}(\text{DOFs}^-\frac{3}{2})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/YSplitterErrorConfig6-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/YSplitterIeffConfig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(594,2542){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(594,4379){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(726,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(1849,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(2973,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4096,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(5219,484){\makebox(0,0){\strut{}1e+06}}%
      \put(2972,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(2972,4709){\makebox(0,0){\strut{}Configuration 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6212,4269){\makebox(0,0)[r]{\strut{} \footnotesize $I_{eff}$}}%
      \csname LTb\endcsname%
      \put(6212,4049){\makebox(0,0)[r]{\strut{} \footnotesize  $I_{eff,a}$}}%
      \csname LTb\endcsname%
      \put(6212,3829){\makebox(0,0)[r]{\strut{} \footnotesize $I_{eff,p}$}}%
      \csname LTb\endcsname%
      \put(6212,3609){\makebox(0,0)[r]{\strut{}1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/YSplitterIeffConfig1-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/YSplitterIeffConfig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(726,1929){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(726,3154){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(726,4379){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(858,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(1948,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3039,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4129,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(5219,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3038,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3038,4709){\makebox(0,0){\strut{}Configuration 2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6212,4269){\makebox(0,0)[r]{\strut{} \footnotesize $I_{eff}$}}%
      \csname LTb\endcsname%
      \put(6212,4049){\makebox(0,0)[r]{\strut{} \footnotesize  $I_{eff,a}$}}%
      \csname LTb\endcsname%
      \put(6212,3829){\makebox(0,0)[r]{\strut{} \footnotesize $I_{eff,p}$}}%
      \csname LTb\endcsname%
      \put(6212,3609){\makebox(0,0)[r]{\strut{}1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/YSplitterIeffConfig2-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/YSplitterIeffConfig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,1439){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,2174){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,2909){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,3644){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(2146,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3171,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4195,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(5219,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3170,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3170,4709){\makebox(0,0){\strut{}Configuration 3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6212,4269){\makebox(0,0)[r]{\strut{} \footnotesize $I_{eff}$}}%
      \csname LTb\endcsname%
      \put(6212,4049){\makebox(0,0)[r]{\strut{} \footnotesize  $I_{eff,a}$}}%
      \csname LTb\endcsname%
      \put(6212,3829){\makebox(0,0)[r]{\strut{} \footnotesize $I_{eff,p}$}}%
      \csname LTb\endcsname%
      \put(6212,3609){\makebox(0,0)[r]{\strut{}1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/YSplitterIeffConfig3-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/YSplitterIeffConfig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,1439){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,2174){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,2909){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,3644){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(2146,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3171,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4195,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(5219,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3170,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3170,4709){\makebox(0,0){\strut{}Configuration 4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6212,4269){\makebox(0,0)[r]{\strut{} \footnotesize $I_{eff}$}}%
      \csname LTb\endcsname%
      \put(6212,4049){\makebox(0,0)[r]{\strut{} \footnotesize  $I_{eff,a}$}}%
      \csname LTb\endcsname%
      \put(6212,3829){\makebox(0,0)[r]{\strut{} \footnotesize $I_{eff,p}$}}%
      \csname LTb\endcsname%
      \put(6212,3609){\makebox(0,0)[r]{\strut{}1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/YSplitterIeffConfig4-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/YSplitterIeffConfig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(594,2542){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(594,4379){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(726,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(1849,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(2973,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4096,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(5219,484){\makebox(0,0){\strut{}1e+06}}%
      \put(2972,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(2972,4709){\makebox(0,0){\strut{}Configuration 5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6212,4269){\makebox(0,0)[r]{\strut{} \footnotesize $I_{eff}$}}%
      \csname LTb\endcsname%
      \put(6212,4049){\makebox(0,0)[r]{\strut{} \footnotesize  $I_{eff,a}$}}%
      \csname LTb\endcsname%
      \put(6212,3829){\makebox(0,0)[r]{\strut{} \footnotesize $I_{eff,p}$}}%
      \csname LTb\endcsname%
      \put(6212,3609){\makebox(0,0)[r]{\strut{}1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/YSplitterIeffConfig5-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/YSplitterIeffConfig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(594,2542){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(594,4379){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(726,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(1849,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(2973,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4096,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(5219,484){\makebox(0,0){\strut{}1e+06}}%
      \put(2972,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(2972,4709){\makebox(0,0){\strut{}Configuration 6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6212,4269){\makebox(0,0)[r]{\strut{} \footnotesize $I_{eff}$}}%
      \csname LTb\endcsname%
      \put(6212,4049){\makebox(0,0)[r]{\strut{} \footnotesize  $I_{eff,a}$}}%
      \csname LTb\endcsname%
      \put(6212,3829){\makebox(0,0)[r]{\strut{} \footnotesize $I_{eff,p}$}}%
      \csname LTb\endcsname%
      \put(6212,3609){\makebox(0,0)[r]{\strut{}1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/YSplitterIeffConfig6-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

